LR-XFL: Logical Reasoning-based Explainable Federated Learning

Federated learning (FL) is an emerging approach for training machine learning models collaboratively while preserving data privacy. The need for privacy protection makes it difficult for FL models to achieve global transparency and explainability. To address this limitation, we incorporate logic-based explanations into FL by proposing the Logical Reasoning-based eXplainable Federated Learning (LR-XFL) approach. Under LR-XFL, FL clients create local logic rules based on their local data and send them, along with model updates, to the FL server. The FL server connects the local logic rules through a proper logical connector that is derived based on properties of client data, without requiring access to the raw data. In addition, the server also aggregates the local model updates with weight values determined by the quality of the clients' local data as reflected by their uploaded logic rules. The results show that LR-XFL outperforms the most relevant baseline by 1.19%, 5.81% and 5.41% in terms of classification accuracy, rule accuracy and rule fidelity, respectively. The explicit rule evaluation and expression under LR-XFL enable human experts to validate and correct the rules on the server side, hence improving the global FL model's robustness to errors. It has the potential to enhance the transparency of FL models for areas like healthcare and finance where both data privacy and explainability are important.

==> (inline-0) <==
\begin{longtable}{l|p{.75\linewidth}|l}
\caption{Global and local rules for the Swainson Warbler in CUB. Clients contributing to the global rule are highlighted in bold. A '-' in the rule column signifies that the respective client did not produce a rule for this class.}
\label{rule_FL_cub}\\

\hline
& Rule & Accuracy \\
\hline
Global & $\text{has\_bill\_shape-all-purpose} \wedge \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_crown\_color-brown} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_bill\_length-shorter\_than\_head}$ & 100.00\% \\
\hline
Client 1 & $\text{has\_under\_tail\_color-brown} \wedge \neg \text{has\_bill\_length-shorter\_than\_head}$ & 55.24\% \\
\hline
\textbf{Client 2} & $\text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_bill\_length-shorter\_than\_head}$ & 66.50\% \\
\hline
Client 3 & $\text{has\_bill\_shape-all-purpose} \wedge \text{has\_back\_color-brown} \wedge \neg \text{has\_underparts\_color-brown}$ & 52.81\% \\
\hline
\textbf{Client 4} & $\text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_bill\_length-shorter\_than\_head}$ & 66.50\% \\
\hline
Client 5 & $\text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_primary\_color-yellow}$ & 54.53\% \\
\hline
Client 6 & $\text{has\_bill\_shape-all-purpose} \wedge \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_upperparts\_color-black} \wedge \neg \text{has\_primary\_color-yellow} \wedge \neg \text{has\_leg\_color-black}$ & 51.42\% \\
\hline
\textbf{Client 8} & $\text{has\_bill\_shape-all-purpose} \wedge \text{has\_crown\_color-brown} \wedge \neg \text{has\_throat\_color-white}$ & 59.66\% \\
\hline
\textbf{Client 9} & $\text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_bill\_length-shorter\_than\_head}$ & 66.50\% \\
\hline
Client 10 & - & 0.00\% \\
\hline

\end{longtable}

\centering
\begin{longtable}{p{.78\linewidth}|l|l}
\caption{Global rules for the 2 classes in the MNIST(Even/Odd) dataset, along with their respective accuracy and fidelity on the global test set.}
\label{rule_mnist}\\

\hline
Rule & Accuracy & Fidelity \\\endhead
\hline
$ \text{Odd} \leftrightarrow \neg0 \wedge \neg2 \wedge \neg4 \wedge \neg6 \wedge \neg8 $ & 99.95\% & 99.97\%\\
\hline
$ \text{Even} \leftrightarrow \neg1 \wedge \neg3 \wedge \neg5 \wedge \neg7 \wedge \neg9 $ & 99.97\% & 99.98\%\\
\hline
\end{longtable}

\begin{longtable}{p{.78\linewidth}|l|l}
\caption{Global rules for the 2 classes in the V-Dem dataset, along with their respective accuracy and fidelity on the global test set.}
\label{rule_vdem}\\

\hline
Rule & Accuracy & Fidelity \\\endhead
\hline
$ \text{Electoral\_democracy} \leftrightarrow \text{v2x\_freexp\_altinf} \wedge \text{v2xel\_frefair} \wedge \text{v2x\_elecoff} $ & 93.08\% & 100.00\%\\
\hline
$ \text{Non\_electoral\_democracy} \leftrightarrow \neg \text{v2xel\_frefair} $ & 93.08\% & 100.00\%\\
\hline
\end{longtable}

\begin{longtable}{p{.78\linewidth}|l|l}
\caption{Global rules for the 2 classes in the MIMIC-II dataset, along with their respective accuracy and fidelity on the global test set.}
\label{rule_mimic}\\

\hline
Rule & Accuracy & Fidelity \\\endhead
\hline
$ \text{Recover} \leftrightarrow \neg \text{stroke\_flg} \wedge \neg \text{mal\_flg} \wedge \neg \text{age\_HIGH} $ & 78.33\% & 76.40\%\\
\hline
$ \text{Non\_recover} \leftrightarrow \text{resp\_flg} \wedge \text{age\_HIGH} \wedge \text{hour\_icu\_intime\_LOW} \wedge \neg \text{age\_LOW} \wedge \neg \text{chloride\_first\_LOW} \wedge \neg \text{map\_1st\_HIGH} \wedge \neg \text{po2\_first\_HIGH} \wedge \neg \text{sapsi\_first\_LOW} $ & 51.98\% & 82.02\%\\

\hline
\end{longtable}

\centering
\begin{longtable}{p{.78\linewidth}|l|l}
\caption{Global rules for the 200 classes in the CUB dataset, along with their respective accuracy and fidelity on the global test set.}
\label{rule_cub} \\

\hline
Rule & Accuracy & Fidelity \\\endhead

\hline
$ \text{Black\_footed\_Albatross} \leftrightarrow \text{has\_bill\_shape-hooked\_seabird} \wedge \neg \text{has\_underparts\_color-white }$ & 73.33\% & 97.97\% \\
\hline
$ \text{Laysan\_Albatross} \leftrightarrow \text{has\_bill\_shape-hooked\_seabird} \wedge \neg \text{has\_size-medium\_9\_-\_16\_in} \wedge \neg \text{has\_crown\_color-black }$ & 94.40\% & 99.83\% \\
\hline
$ \text{Sooty\_Albatross} \leftrightarrow \text{has\_upper\_tail\_color-grey} \wedge \text{has\_back\_pattern-solid} \wedge \text{has\_bill\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_primary\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Groove\_billed\_Ani} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_nape\_color-white} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_shape-perching-like }$ & 95.41\% & 98.98\% \\
\hline
$ \text{Crested\_Auklet} \leftrightarrow \text{has\_underparts\_color-grey} \wedge \text{has\_breast\_color-grey} \wedge \neg \text{has\_eye\_color-black} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Least\_Auklet} \leftrightarrow \text{has\_breast\_pattern-striped} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Parakeet\_Auklet} \leftrightarrow \text{has\_primary\_color-white} \wedge \text{has\_leg\_color-grey} \wedge \neg \text{has\_eye\_color-black} \wedge \neg \text{has\_shape-perching-like} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Rhinoceros\_Auklet} \leftrightarrow \text{has\_leg\_color-buff} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Brewer\_Blackbird} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_shape-perching-like} \wedge \neg \text{has\_crown\_color-blue }$ & 94.40\% & 99.15\% \\
\hline
$ \text{Red\_winged\_Blackbird} \leftrightarrow \text{has\_wing\_pattern-multi-color} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head }$ & 69.61\% & 98.47\% \\
\hline
$ \text{Rusty\_Blackbird} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_back\_color-brown} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_back\_pattern-striped }$ & 91.58\% & 99.66\% \\
\hline
$ \text{Yellow\_headed\_Blackbird} \leftrightarrow \text{has\_nape\_color-yellow} \wedge \text{has\_belly\_color-black} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_nape\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Bobolink} \leftrightarrow \text{has\_back\_pattern-multi-colored} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_underparts\_color-yellow} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_under\_tail\_color-white} \wedge \neg \text{has\_bill\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Indigo\_Bunting} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_crown\_color-blue} \wedge \neg \text{has\_bill\_shape-all-purpose }$ & 89.91\% & 98.81\% \\
\hline
$ \text{Lazuli\_Bunting} \leftrightarrow \text{has\_upperparts\_color-black} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \text{has\_tail\_pattern-multi-colored} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_forehead\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Painted\_Bunting} \leftrightarrow \text{has\_nape\_color-blue} \wedge \text{has\_back\_pattern-multi-colored} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.49\% \\
\hline
$ \text{Cardinal} \leftrightarrow \text{has\_forehead\_color-red} \wedge \neg \text{has\_tail\_shape-notched\_tail }$ & 49.62\% & 98.47\% \\
\hline
$ \text{Spotted\_Catbird} \leftrightarrow \text{has\_leg\_color-grey} \wedge \neg \text{has\_wing\_color-brown} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_nape\_color-grey} \wedge \neg \text{has\_belly\_color-white} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_bill\_color-grey} \wedge \neg \text{has\_bill\_color-black} \wedge \neg \text{has\_wing\_pattern-striped }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Gray\_Catbird} \leftrightarrow \text{has\_forehead\_color-grey} \wedge \text{has\_under\_tail\_color-grey} \wedge \text{has\_wing\_pattern-solid} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_belly\_color-white} \wedge \neg \text{has\_wing\_pattern-multi-color }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Yellow\_breasted\_Chat} \leftrightarrow \text{has\_breast\_color-yellow} \wedge \text{has\_leg\_color-grey} \wedge \text{has\_bill\_color-black} \wedge \neg \text{has\_belly\_pattern-solid }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Eastern\_Towhee} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_breast\_color-black} \wedge \text{has\_wing\_pattern-multi-color} \wedge \neg \text{has\_upperparts\_color-white} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_tail\_pattern-multi-colored }$ & 83.29\% & 100.00\% \\
\hline
$ \text{Chuck\_will\_Widow} \leftrightarrow \text{has\_belly\_color-buff} \wedge \neg \text{has\_underparts\_color-buff }$ & 88.33\% & 99.66\% \\
\hline
$ \text{Brandt\_Cormorant} \leftrightarrow \text{has\_bill\_shape-hooked\_seabird} \wedge \text{has\_head\_pattern-plain} \wedge \text{has\_forehead\_color-black} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_nape\_color-white }$ & 83.21\% & 98.98\% \\
\hline
$ \text{Red\_faced\_Cormorant} \leftrightarrow \text{has\_belly\_color-black} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_head\_pattern-plain} \wedge \neg \text{has\_shape-perching-like }$ & 83.29\% & 99.83\% \\
\hline
$ \text{Pelagic\_Cormorant} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_size-medium\_9\_-\_16\_in} \wedge \neg \text{has\_bill\_shape-hooked\_seabird} \wedge \neg \text{has\_wing\_color-grey} \wedge \neg \text{has\_wing\_color-white} \wedge \neg \text{has\_nape\_color-white} \wedge \neg \text{has\_size-small\_5\_-\_9\_in }$ & 74.57\% & 99.15\% \\
\hline
$ \text{Bronzed\_Cowbird} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head }$ & 51.42\% & 94.41\% \\
\hline
$ \text{Shiny\_Cowbird} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_wing\_pattern-solid} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_belly\_color-buff} \wedge \neg \text{has\_shape-perching-like }$ & 88.91\% & 97.63\% \\
\hline
$ \text{Brown\_Creeper} \leftrightarrow \text{has\_nape\_color-buff} \wedge \text{has\_tail\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{American\_Crow} \leftrightarrow \text{has\_shape-perching-like} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_size-small\_5\_-\_9\_in }$ & 74.74\% & 98.64\% \\
\hline
$ \text{Fish\_Crow} \leftrightarrow \text{has\_wing\_shape-rounded-wings} \wedge \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_bill\_shape-hooked\_seabird} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_belly\_color-white} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_shape-perching-like }$ & 49.92\% & 100.00\% \\
\hline
$ \text{Black\_billed\_Cuckoo} \leftrightarrow \text{has\_leg\_color-grey} \wedge \text{has\_crown\_color-brown} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_wing\_shape-rounded-wings }$ & 92.81\% & 99.49\% \\
\hline
$ \text{Mangrove\_Cuckoo} \leftrightarrow \text{has\_back\_color-grey} \wedge \text{has\_belly\_color-buff }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Yellow\_billed\_Cuckoo} \leftrightarrow \text{has\_back\_color-brown} \wedge \text{has\_upper\_tail\_color-brown} \wedge \text{has\_leg\_color-grey} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_wing\_shape-rounded-wings }$ & 100.00\% & 99.32\% \\
\hline
$ \text{Gray\_crowned\_Rosy\_Finch} \leftrightarrow \text{has\_back\_pattern-striped} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Purple\_Finch} \leftrightarrow \text{has\_underparts\_color-white} \wedge \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_forehead\_color-red} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_bill\_color-black }$ & 49.96\% & 100.00\% \\
\hline
$ \text{Northern\_Flicker} \leftrightarrow \text{has\_primary\_color-buff} \wedge \neg \text{has\_back\_color-brown} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Acadian\_Flycatcher} \leftrightarrow \text{has\_wing\_pattern-striped} \wedge \neg \text{has\_upperparts\_color-brown} \wedge \neg \text{has\_bill\_color-black }$ & 78.44\% & 99.83\% \\
\hline
$ \text{Great\_Crested\_Flycatcher} \leftrightarrow \text{has\_under\_tail\_color-brown} \wedge \neg \text{has\_back\_color-brown} \wedge \neg \text{has\_bill\_length-shorter\_than\_head }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Least\_Flycatcher} \leftrightarrow \text{has\_back\_color-grey} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_wing\_color-yellow} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_forehead\_color-brown} \wedge \neg \text{has\_belly\_color-yellow} \wedge \neg \text{has\_size-very\_small\_3\_-\_5\_in} \wedge \neg \text{has\_tail\_pattern-multi-colored} \wedge \neg \text{has\_wing\_pattern-solid} \wedge \neg \text{has\_wing\_pattern-multi-color }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Olive\_sided\_Flycatcher} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_underparts\_color-grey} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Scissor\_tailed\_Flycatcher} \leftrightarrow \text{has\_tail\_pattern-multi-colored} \wedge \text{has\_crown\_color-white} \wedge \neg \text{has\_back\_color-white} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Vermilion\_Flycatcher} \leftrightarrow \text{has\_forehead\_color-red} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_primary\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Yellow\_bellied\_Flycatcher} \leftrightarrow \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_leg\_color-black} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_throat\_color-black} \wedge \neg \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_color-black }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Frigatebird} \leftrightarrow \text{has\_bill\_shape-hooked\_seabird} \wedge \text{has\_underparts\_color-black} \wedge \text{has\_head\_pattern-plain} \wedge \text{has\_forehead\_color-black} \wedge \neg \text{has\_throat\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Northern\_Fulmar} \leftrightarrow \text{has\_under\_tail\_color-grey} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_bill\_color-black }$ & 74.83\% & 99.49\% \\
\hline
$ \text{Gadwall} \leftrightarrow \text{has\_wing\_color-buff} \wedge \text{has\_forehead\_color-brown} \wedge \neg \text{has\_upper\_tail\_color-brown }$ & 100.00\% & 100.00\% \\
\hline
$ \text{American\_Goldfinch} \leftrightarrow \text{has\_upper\_tail\_color-black} \wedge \text{has\_upper\_tail\_color-white} \wedge \text{has\_tail\_pattern-multi-colored} \wedge \text{has\_crown\_color-yellow} \wedge \neg \text{has\_bill\_shape-all-purpose }$ & 100.00\% & 100.00\% \\
\hline
$ \text{European\_Goldfinch} \leftrightarrow \text{has\_breast\_pattern-multi-colored} \wedge \text{has\_under\_tail\_color-white} \wedge \text{has\_nape\_color-white }$ & 49.87\% & 99.49\% \\
\hline
$ \text{Boat\_tailed\_Grackle} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_head\_pattern-plain} \wedge \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_belly\_color-yellow} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_leg\_color-grey }$ & 100.00\% & 97.12\% \\
\hline
$ \text{Eared\_Grebe} \leftrightarrow \text{has\_wing\_color-black} \wedge \text{has\_belly\_color-grey} \wedge \neg \text{has\_wing\_color-grey} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_breast\_color-black} \wedge \neg \text{has\_throat\_color-black} \wedge \neg \text{has\_eye\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_shape-perching-like} \wedge \neg \text{has\_bill\_color-black }$ & 83.29\% & 100.00\% \\
\hline
$ \text{Horned\_Grebe} \leftrightarrow \text{has\_primary\_color-black} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_breast\_pattern-solid }$ & 74.74\% & 98.98\% \\
\hline
$ \text{Pied\_billed\_Grebe} \leftrightarrow \text{has\_upper\_tail\_color-brown} \wedge \text{has\_back\_pattern-solid} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Western\_Grebe} \leftrightarrow \text{has\_wing\_color-grey} \wedge \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_eye\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Blue\_Grosbeak} \leftrightarrow \text{has\_wing\_color-black} \wedge \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_upperparts\_color-black} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_upper\_tail\_color-black }$ & 92.81\% & 99.32\% \\
\hline
$ \text{Evening\_Grosbeak} \leftrightarrow \text{has\_nape\_color-brown} \wedge \neg \text{has\_back\_color-buff} \wedge \neg \text{has\_primary\_color-brown} \wedge \neg \text{has\_crown\_color-brown }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Pine\_Grosbeak} \leftrightarrow \text{has\_underparts\_color-grey} \wedge \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_under\_tail\_color-grey} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Rose\_breasted\_Grosbeak} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \neg \text{has\_belly\_pattern-solid }$ & 66.50\% & 99.32\% \\
\hline
$ \text{Pigeon\_Guillemot} \leftrightarrow \text{has\_upperparts\_color-white} \wedge \text{has\_bill\_color-black} \wedge \text{has\_wing\_pattern-multi-color} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 100.00\% \\
\hline
$ \text{California\_Gull} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_tail\_pattern-solid }$ & 67.17\% & 97.63\% \\
\hline
$ \text{Glaucous\_winged\_Gull} \leftrightarrow \text{has\_upper\_tail\_color-grey} \wedge \text{has\_head\_pattern-plain} \wedge \text{has\_under\_tail\_color-grey} \wedge \text{has\_back\_pattern-solid} \wedge \neg \text{has\_upperparts\_color-black} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_bill\_color-black }$ & 89.96\% & 99.66\% \\
\hline
$ \text{Heermann\_Gull} \leftrightarrow \text{has\_breast\_color-grey} \wedge \text{has\_crown\_color-grey} \wedge \neg \text{has\_size-small\_5\_-\_9\_in }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Herring\_Gull} \leftrightarrow \text{has\_wing\_color-white} \wedge \text{has\_back\_color-grey} \wedge \neg \text{has\_bill\_shape-dagger} \wedge \neg \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_under\_tail\_color-grey} \wedge \neg \text{has\_tail\_pattern-solid }$ & 65.00\% & 97.63\% \\
\hline
$ \text{Ivory\_Gull} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_tail\_pattern-solid} \wedge \text{has\_leg\_color-black} \wedge \neg \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Ring\_billed\_Gull} \leftrightarrow \text{has\_upper\_tail\_color-grey} \wedge \neg \text{has\_under\_tail\_color-grey} \wedge \neg \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_wing\_pattern-multi-color }$ & 72.01\% & 99.15\% \\
\hline
$ \text{Slaty\_backed\_Gull} \leftrightarrow \text{has\_bill\_shape-hooked\_seabird} \wedge \text{has\_back\_color-grey} \wedge \neg \text{has\_upper\_tail\_color-grey} \wedge \neg \text{has\_head\_pattern-plain} \wedge \neg \text{has\_bill\_color-black }$ & 95.41\% & 99.83\% \\
\hline
$ \text{Western\_Gull} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_back\_pattern-multi-colored} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_upper\_tail\_color-grey} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_back\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Anna\_Hummingbird} \leftrightarrow \text{has\_size-very\_small\_3\_-\_5\_in} \wedge \neg \text{has\_breast\_color-white }$ & 57.09\% & 96.44\% \\
\hline
$ \text{Ruby\_throated\_Hummingbird} \leftrightarrow \text{has\_size-very\_small\_3\_-\_5\_in} \wedge \neg \text{has\_bill\_shape-all-purpose }$ & 62.86\% & 97.80\% \\
\hline
$ \text{Rufous\_Hummingbird} \leftrightarrow \text{has\_underparts\_color-white} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_shape-perching-like} \wedge \neg \text{has\_belly\_pattern-solid }$ & 83.25\% & 99.66\% \\
\hline
$ \text{Green\_Violetear} \leftrightarrow \text{has\_nape\_color-blue} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Long\_tailed\_Jaeger} \leftrightarrow \text{has\_wing\_color-grey} \wedge \text{has\_nape\_color-white} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_primary\_color-white }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Pomarine\_Jaeger} \leftrightarrow \text{has\_belly\_color-white} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_shape-perching-like} \wedge \neg \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_primary\_color-white }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Blue\_Jay} \leftrightarrow \text{has\_breast\_color-grey} \wedge \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_wing\_color-brown} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_back\_color-black }$ & 89.96\% & 100.00\% \\
\hline
$ \text{Florida\_Jay} \leftrightarrow \text{has\_breast\_pattern-multi-colored} \wedge \text{has\_back\_pattern-multi-colored} \wedge \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_leg\_color-grey }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Green\_Jay} \leftrightarrow \text{has\_breast\_color-black} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_upperparts\_color-brown} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Dark\_eyed\_Junco} \leftrightarrow \text{has\_underparts\_color-white} \wedge \text{has\_throat\_color-grey} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_underparts\_color-yellow} \wedge \neg \text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_breast\_color-white }$ & 83.25\% & 99.83\% \\
\hline
$ \text{Tropical\_Kingbird} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_breast\_color-yellow} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_under\_tail\_color-grey} \wedge \neg \text{has\_leg\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Gray\_Kingbird} \leftrightarrow \text{has\_forehead\_color-grey} \wedge \text{has\_under\_tail\_color-grey} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_back\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Belted\_Kingfisher} \leftrightarrow \text{has\_breast\_pattern-multi-colored} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_shape-perching-like }$ & 74.83\% & 99.49\% \\
\hline
$ \text{Green\_Kingfisher} \leftrightarrow \text{has\_size-small\_5\_-\_9\_in} \wedge \text{has\_primary\_color-black} \wedge \neg \text{has\_head\_pattern-plain} \wedge \neg \text{has\_nape\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings }$ & 57.87\% & 96.95\% \\
\hline
$ \text{Pied\_Kingfisher} \leftrightarrow \text{has\_bill\_shape-dagger} \wedge \neg \text{has\_head\_pattern-capped} \wedge \neg \text{has\_back\_pattern-solid }$ & 74.83\% & 99.49\% \\
\hline
$ \text{Ringed\_Kingfisher} \leftrightarrow \text{has\_wing\_color-grey} \wedge \text{has\_primary\_color-grey} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_forehead\_color-white} \wedge \neg \text{has\_nape\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{White\_breasted\_Kingfisher} \leftrightarrow \text{has\_throat\_color-white} \wedge \neg \text{has\_wing\_color-brown} \wedge \neg \text{has\_belly\_color-white} \wedge \neg \text{has\_belly\_pattern-solid }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Red\_legged\_Kittiwake} \leftrightarrow \text{has\_upperparts\_color-grey} \wedge \text{has\_back\_pattern-solid} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Horned\_Lark} \leftrightarrow \text{has\_throat\_color-yellow} \wedge \text{has\_under\_tail\_color-buff} \wedge \neg \text{has\_breast\_color-black} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_nape\_color-grey} \wedge \neg \text{has\_leg\_color-buff }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Pacific\_Loon} \leftrightarrow \text{has\_back\_color-black} \wedge \text{has\_primary\_color-black} \wedge \neg \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_crown\_color-black }$ & 94.40\% & 100.00\% \\
\hline
$ \text{Mallard} \leftrightarrow \text{has\_underparts\_color-brown} \wedge \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_leg\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Western\_Meadowlark} \leftrightarrow \text{has\_primary\_color-yellow} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 99.66\% \\
\hline
$ \text{Hooded\_Merganser} \leftrightarrow \text{has\_nape\_color-black} \wedge \neg \text{has\_eye\_color-black} \wedge \neg \text{has\_belly\_pattern-solid }$ & 83.25\% & 99.66\% \\
\hline
$ \text{Red\_breasted\_Merganser} \leftrightarrow \text{has\_upperparts\_color-white} \wedge \neg \text{has\_eye\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Mockingbird} \leftrightarrow \text{has\_upper\_tail\_color-grey} \wedge \text{has\_shape-perching-like} \wedge \neg \text{has\_wing\_color-grey} \wedge \neg \text{has\_wing\_pattern-multi-color }$ & 83.29\% & 99.83\% \\
\hline
$ \text{Nighthawk} \leftrightarrow \text{has\_wing\_color-white} \wedge \text{has\_throat\_color-white} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_underparts\_color-white }$ & 49.92\% & 100.00\% \\
\hline
$ \text{Clark\_Nutcracker} \leftrightarrow \text{has\_throat\_color-grey} \wedge \text{has\_under\_tail\_color-white} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 100.00\% \\
\hline
$ \text{White\_breasted\_Nuthatch} \leftrightarrow \text{has\_shape-perching-like} \wedge \text{has\_back\_pattern-multi-colored} \wedge \neg \text{has\_bill\_length-shorter\_than\_head }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Baltimore\_Oriole} \leftrightarrow \text{has\_back\_pattern-multi-colored} \wedge \text{has\_tail\_pattern-multi-colored} \wedge \text{has\_belly\_pattern-solid} \wedge \text{has\_bill\_color-grey} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_bill\_color-black }$ & 80.56\% & 99.15\% \\
\hline
$ \text{Hooded\_Oriole} \leftrightarrow \text{has\_back\_color-yellow} \wedge \text{has\_breast\_color-black} \wedge \neg \text{has\_underparts\_color-black} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_wing\_shape-rounded-wings }$ & 96.62\% & 100.00\% \\
\hline
$ \text{Orchard\_Oriole} \leftrightarrow \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_belly\_color-white} \wedge \neg \text{has\_crown\_color-yellow} \wedge \neg \text{has\_wing\_pattern-solid }$ & 56.74\% & 96.44\% \\
\hline
$ \text{Scott\_Oriole} \leftrightarrow \text{has\_under\_tail\_color-yellow} \wedge \text{has\_tail\_pattern-multi-colored} \wedge \neg \text{has\_bill\_length-shorter\_than\_head }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Ovenbird} \leftrightarrow \text{has\_underparts\_color-black} \wedge \text{has\_wing\_pattern-solid} \wedge \neg \text{has\_wing\_color-brown} \wedge \neg \text{has\_breast\_pattern-striped} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_belly\_pattern-solid }$ & 89.96\% & 100.00\% \\
\hline
$ \text{Brown\_Pelican} \leftrightarrow \text{has\_wing\_pattern-solid} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_size-medium\_9\_-\_16\_in }$ & 79.11\% & 98.81\% \\
\hline
$ \text{White\_Pelican} \leftrightarrow \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_crown\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Western\_Wood\_Pewee} \leftrightarrow \text{has\_breast\_color-grey} \wedge \text{has\_belly\_color-grey} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_crown\_color-black} \wedge \neg \text{has\_wing\_pattern-multi-color }$ & 74.91\% & 100.00\% \\
\hline
$ \text{Sayornis} \leftrightarrow \text{has\_upper\_tail\_color-brown} \wedge \neg \text{has\_back\_color-brown} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head }$ & 83.29\% & 99.83\% \\
\hline
$ \text{American\_Pipit} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_belly\_color-buff} \wedge \neg \text{has\_underparts\_color-brown} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_back\_color-brown} \wedge \neg \text{has\_forehead\_color-blue} \wedge \neg \text{has\_nape\_color-grey} \wedge \neg \text{has\_primary\_color-yellow} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Whip\_poor\_Will} \leftrightarrow \text{has\_underparts\_color-brown} \wedge \neg \text{has\_back\_color-brown} \wedge \neg \text{has\_under\_tail\_color-brown }$ & 58.71\% & 98.98\% \\
\hline
$ \text{Horned\_Puffin} \leftrightarrow \text{has\_throat\_color-black} \wedge \text{has\_primary\_color-white} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_shape-perching-like }$ & 89.96\% & 99.83\% \\
\hline
$ \text{Common\_Raven} \leftrightarrow \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_size-very\_small\_3\_-\_5\_in }$ & 72.21\% & 97.12\% \\
\hline
$ \text{White\_necked\_Raven} \leftrightarrow \text{has\_breast\_color-black} \wedge \text{has\_nape\_color-white} \wedge \text{has\_wing\_pattern-solid} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_nape\_color-black }$ & 100.00\% & 99.15\% \\
\hline
$ \text{American\_Redstart} \leftrightarrow \text{has\_breast\_pattern-multi-colored} \wedge \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_tail\_pattern-multi-colored} \wedge \neg \text{has\_wing\_shape-rounded-wings }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Geococcyx} \leftrightarrow \text{has\_nape\_color-brown} \wedge \text{has\_nape\_color-black} \wedge \text{has\_leg\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Loggerhead\_Shrike} \leftrightarrow \text{has\_upperparts\_color-white} \wedge \text{has\_nape\_color-grey} \wedge \text{has\_tail\_pattern-multi-colored }$ & 94.40\% & 100.00\% \\
\hline
$ \text{Great\_Grey\_Shrike} \leftrightarrow \text{has\_forehead\_color-grey} \wedge \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_tail\_pattern-solid }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Baird\_Sparrow} \leftrightarrow \text{has\_under\_tail\_color-buff} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_color-black }$ & 49.96\% & 100.00\% \\
\hline
$ \text{Black\_throated\_Sparrow} \leftrightarrow \text{has\_throat\_color-black} \wedge \text{has\_bill\_length-shorter\_than\_head} \wedge \text{has\_crown\_color-grey} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_underparts\_color-yellow} \wedge \neg \text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_forehead\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Brewer\_Sparrow} \leftrightarrow \text{has\_forehead\_color-brown} \wedge \text{has\_belly\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Chipping\_Sparrow} \leftrightarrow \text{has\_nape\_color-grey} \wedge \text{has\_crown\_color-brown} \wedge \neg \text{has\_upperparts\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Clay\_colored\_Sparrow} \leftrightarrow \text{has\_upperparts\_color-black} \wedge \text{has\_breast\_color-buff} \wedge \text{has\_forehead\_color-brown} \wedge \text{has\_belly\_color-white} \wedge \neg \text{has\_size-very\_small\_3\_-\_5\_in }$ & 100.00\% & 100.00\% \\
\hline
$ \text{House\_Sparrow} \leftrightarrow \text{has\_breast\_pattern-solid} \wedge \text{has\_breast\_color-grey} \wedge \text{has\_primary\_color-brown} \wedge \neg \text{has\_primary\_color-grey }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Field\_Sparrow} \leftrightarrow \text{has\_size-very\_small\_3\_-\_5\_in} \wedge \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_bill\_color-black }$ & 95.41\% & 100.00\% \\
\hline
$ \text{Fox\_Sparrow} \leftrightarrow \text{has\_breast\_pattern-striped} \wedge \text{has\_throat\_color-white} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_wing\_color-white} \wedge \neg \text{has\_upperparts\_color-buff} \wedge \neg \text{has\_size-medium\_9\_-\_16\_in} \wedge \neg \text{has\_back\_pattern-solid} \wedge \neg \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_leg\_color-grey} \wedge \neg \text{has\_wing\_pattern-striped }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Grasshopper\_Sparrow} \leftrightarrow \text{has\_wing\_color-black} \wedge \text{has\_breast\_pattern-solid} \wedge \text{has\_back\_color-buff} \wedge \text{has\_leg\_color-buff} \wedge \neg \text{has\_forehead\_color-brown }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Harris\_Sparrow} \leftrightarrow \text{has\_wing\_color-black} \wedge \text{has\_back\_color-buff} \wedge \text{has\_under\_tail\_color-brown} \wedge \text{has\_primary\_color-white} \wedge \neg \text{has\_primary\_color-buff }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Henslow\_Sparrow} \leftrightarrow \text{has\_bill\_length-shorter\_than\_head} \wedge \text{has\_nape\_color-brown} \wedge \text{has\_primary\_color-buff} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_throat\_color-yellow} \wedge \neg \text{has\_primary\_color-brown }$ & 100.00\% & 99.66\% \\
\hline
$ \text{Le\_Conte\_Sparrow} \leftrightarrow \text{has\_under\_tail\_color-buff} \wedge \text{has\_crown\_color-black }$ & 100.00\% & 99.66\% \\
\hline
$ \text{Lincoln\_Sparrow} \leftrightarrow \text{has\_breast\_pattern-striped} \wedge \text{has\_breast\_color-black} \wedge \text{has\_breast\_color-buff} \wedge \neg \text{has\_breast\_color-white} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_belly\_pattern-solid }$ & 83.29\% & 100.00\% \\
\hline
$ \text{Nelson\_Sharp\_tailed\_Sparrow} \leftrightarrow \text{has\_underparts\_color-buff} \wedge \text{has\_forehead\_color-black} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_crown\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Savannah\_Sparrow} \leftrightarrow \text{has\_breast\_pattern-striped} \wedge \text{has\_throat\_color-white} \wedge \neg \text{has\_breast\_pattern-striped} \wedge \neg \text{has\_breast\_color-black} \wedge \neg \text{has\_nape\_color-buff} \wedge \neg \text{has\_primary\_color-white} \wedge \neg \text{has\_bill\_color-black} \wedge \neg \text{has\_wing\_pattern-solid }$ & 49.92\% & 100.00\% \\
\hline
$ \text{Seaside\_Sparrow} \leftrightarrow \text{has\_back\_color-grey} \wedge \neg \text{has\_wing\_color-grey} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Song\_Sparrow} \leftrightarrow \text{has\_under\_tail\_color-buff} \wedge \text{has\_nape\_color-buff} \wedge \neg \text{has\_breast\_color-buff} \wedge \neg \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_primary\_color-buff }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Tree\_Sparrow} \leftrightarrow \text{has\_wing\_color-black} \wedge \text{has\_wing\_color-white} \wedge \text{has\_forehead\_color-brown} \wedge \neg \text{has\_forehead\_color-black} \wedge \neg \text{has\_under\_tail\_color-brown} \wedge \neg \text{has\_under\_tail\_color-black }$ & 83.29\% & 99.49\% \\
\hline
$ \text{Vesper\_Sparrow} \leftrightarrow \text{has\_breast\_color-white} \wedge \text{has\_nape\_color-brown} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_breast\_pattern-striped} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{White\_crowned\_Sparrow} \leftrightarrow \text{has\_breast\_pattern-solid} \wedge \text{has\_throat\_color-grey} \wedge \text{has\_forehead\_color-white} \wedge \neg \text{has\_back\_color-grey} \wedge \neg \text{has\_throat\_color-white }$ & 100.00\% & 100.00\% \\
\hline
$ \text{White\_throated\_Sparrow} \leftrightarrow \text{has\_throat\_color-white} \wedge \text{has\_forehead\_color-yellow} \wedge \text{has\_nape\_color-grey} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_primary\_color-grey }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Cape\_Glossy\_Starling} \leftrightarrow \text{has\_crown\_color-blue} \wedge \neg \text{has\_shape-perching-like }$ & 83.25\% & 99.66\% \\
\hline
$ \text{Bank\_Swallow} \leftrightarrow \text{has\_bill\_shape-cone} \wedge \text{has\_back\_color-brown} \wedge \text{has\_belly\_pattern-solid} \wedge \text{has\_bill\_color-black} \wedge \neg \text{has\_shape-perching-like} \wedge \neg \text{has\_leg\_color-black }$ & 94.40\% & 99.83\% \\
\hline
$ \text{Barn\_Swallow} \leftrightarrow \text{has\_underparts\_color-buff} \wedge \text{has\_bill\_color-black} \wedge \neg \text{has\_breast\_color-buff} \wedge \neg \text{has\_shape-perching-like }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Cliff\_Swallow} \leftrightarrow \text{has\_back\_color-black} \wedge \text{has\_crown\_color-black} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_head\_pattern-capped} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_size-medium\_9\_-\_16\_in} \wedge \neg \text{has\_shape-perching-like} \wedge \neg \text{has\_leg\_color-black }$ & 100.00\% & 99.49\% \\
\hline
$ \text{Tree\_Swallow} \leftrightarrow \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_nape\_color-blue} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_bill\_color-grey }$ & 49.79\% & 99.15\% \\
\hline
$ \text{Scarlet\_Tanager} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_upper\_tail\_color-black} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_crown\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Summer\_Tanager} \leftrightarrow \text{has\_tail\_pattern-solid} \wedge \text{has\_crown\_color-yellow} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_leg\_color-buff} \wedge \neg \text{has\_bill\_color-black }$ & 49.83\% & 99.32\% \\
\hline
$ \text{Artic\_Tern} \leftrightarrow \text{has\_head\_pattern-capped} \wedge \text{has\_eye\_color-black} \wedge \text{has\_nape\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_leg\_color-black} \wedge \neg \text{has\_bill\_color-black }$ & 94.40\% & 99.15\% \\
\hline
$ \text{Black\_Tern} \leftrightarrow \text{has\_under\_tail\_color-grey} \wedge \text{has\_crown\_color-black} \wedge \neg \text{has\_upperparts\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Caspian\_Tern} \leftrightarrow \text{has\_bill\_shape-dagger} \wedge \text{has\_wing\_color-white} \wedge \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_wing\_color-grey} \wedge \neg \text{has\_nape\_color-black} \wedge \neg \text{has\_crown\_color-white }$ & 69.87\% & 99.49\% \\
\hline
$ \text{Common\_Tern} \leftrightarrow \text{has\_upper\_tail\_color-grey} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_primary\_color-grey} \wedge \neg \text{has\_bill\_color-black }$ & 94.40\% & 99.83\% \\
\hline
$ \text{Elegant\_Tern} \leftrightarrow \text{has\_bill\_shape-dagger} \wedge \neg \text{has\_forehead\_color-black} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_bill\_color-black }$ & 92.81\% & 99.83\% \\
\hline
$ \text{Forsters\_Tern} \leftrightarrow \text{has\_nape\_color-black} \wedge \text{has\_bill\_color-black} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_back\_color-grey} \wedge \neg \text{has\_primary\_color-black }$ & 83.21\% & 98.81\% \\
\hline
$ \text{Least\_Tern} \leftrightarrow \text{has\_bill\_shape-dagger} \wedge \text{has\_head\_pattern-capped} \wedge \neg \text{has\_upperparts\_color-white} \wedge \neg \text{has\_nape\_color-grey} \wedge \neg \text{has\_bill\_color-black }$ & 83.29\% & 99.83\% \\
\hline
$ \text{Green\_tailed\_Towhee} \leftrightarrow \text{has\_belly\_color-grey} \wedge \neg \text{has\_wing\_color-brown} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_back\_pattern-solid} \wedge \neg \text{has\_leg\_color-black} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Brown\_Thrasher} \leftrightarrow \text{has\_nape\_color-brown} \wedge \neg \text{has\_eye\_color-black }$ & 89.96\% & 100.00\% \\
\hline
$ \text{Sage\_Thrasher} \leftrightarrow \text{has\_wing\_pattern-striped} \wedge \neg \text{has\_eye\_color-black }$ & 89.96\% & 100.00\% \\
\hline
$ \text{Black\_capped\_Vireo} \leftrightarrow \text{has\_back\_pattern-multi-colored} \wedge \neg \text{has\_wing\_color-grey} \wedge \neg \text{has\_primary\_color-black} \wedge \neg \text{has\_leg\_color-black }$ & 83.21\% & 99.49\% \\
\hline
$ \text{Blue\_headed\_Vireo} \leftrightarrow \text{has\_under\_tail\_color-grey} \wedge \text{has\_primary\_color-grey} \wedge \text{has\_bill\_color-black} \wedge \neg \text{has\_upper\_tail\_color-grey} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_leg\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Philadelphia\_Vireo} \leftrightarrow \text{has\_wing\_color-grey} \wedge \text{has\_crown\_color-grey} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_belly\_color-white} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_bill\_color-black }$ & 83.29\% & 100.00\% \\
\hline
$ \text{Red\_eyed\_Vireo} \leftrightarrow \text{has\_breast\_pattern-solid} \wedge \text{has\_bill\_length-shorter\_than\_head} \wedge \text{has\_forehead\_color-grey} \wedge \text{has\_belly\_color-white} \wedge \neg \text{has\_wing\_color-yellow} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Warbling\_Vireo} \leftrightarrow \text{has\_upperparts\_color-grey} \wedge \text{has\_primary\_color-buff }$ & 89.91\% & 99.83\% \\
\hline
$ \text{White\_eyed\_Vireo} \leftrightarrow \text{has\_forehead\_color-yellow} \wedge \neg \text{has\_wing\_color-grey} \wedge \neg \text{has\_upperparts\_color-yellow} \wedge \neg \text{has\_breast\_color-yellow} \wedge \neg \text{has\_wing\_pattern-solid }$ & 86.24\% & 99.49\% \\
\hline
$ \text{Yellow\_throated\_Vireo} \leftrightarrow \text{has\_back\_pattern-multi-colored} \wedge \text{has\_crown\_color-yellow} \wedge \neg \text{has\_belly\_pattern-solid }$ & 89.96\% & 100.00\% \\
\hline
$ \text{Bay\_breasted\_Warbler} \leftrightarrow \text{has\_wing\_color-black} \wedge \text{has\_breast\_pattern-multi-colored} \wedge \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_under\_tail\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Black\_and\_white\_Warbler} \leftrightarrow \text{has\_forehead\_color-white} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Black\_throated\_Blue\_Warbler} \leftrightarrow \text{has\_primary\_color-black} \wedge \text{has\_primary\_color-white} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_bill\_length-about\_the\_same\_as\_head} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_size-very\_small\_3\_-\_5\_in} \wedge \neg \text{has\_tail\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Blue\_winged\_Warbler} \leftrightarrow \text{has\_back\_color-grey} \wedge \text{has\_bill\_length-shorter\_than\_head} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_nape\_color-grey} \wedge \neg \text{has\_nape\_color-white} \wedge \neg \text{has\_belly\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Canada\_Warbler} \leftrightarrow \text{has\_under\_tail\_color-grey} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Cape\_May\_Warbler} \leftrightarrow \text{has\_breast\_pattern-striped} \wedge \text{has\_back\_pattern-striped} \wedge \neg \text{has\_wing\_color-brown} \wedge \neg \text{has\_breast\_color-white} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Cerulean\_Warbler} \leftrightarrow \text{has\_wing\_color-white} \wedge \text{has\_primary\_color-white} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_nape\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Chestnut\_sided\_Warbler} \leftrightarrow \text{has\_crown\_color-yellow} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_size-small\_5\_-\_9\_in }$ & 94.40\% & 100.00\% \\
\hline
$ \text{Golden\_winged\_Warbler} \leftrightarrow \text{has\_throat\_color-black} \wedge \text{has\_crown\_color-yellow} \wedge \neg \text{has\_underparts\_color-yellow }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Hooded\_Warbler} \leftrightarrow \text{has\_throat\_color-black} \wedge \text{has\_nape\_color-black} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_nape\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Kentucky\_Warbler} \leftrightarrow \text{has\_breast\_color-yellow} \wedge \text{has\_leg\_color-buff} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_throat\_color-grey} \wedge \neg \text{has\_forehead\_color-yellow} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_back\_pattern-solid }$ & 95.41\% & 100.00\% \\
\hline
$ \text{Magnolia\_Warbler} \leftrightarrow \text{has\_wing\_color-grey} \wedge \text{has\_wing\_color-white} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Mourning\_Warbler} \leftrightarrow \text{has\_under\_tail\_color-yellow} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Myrtle\_Warbler} \leftrightarrow \text{has\_upperparts\_color-black} \wedge \text{has\_wing\_pattern-striped} \wedge \neg \text{has\_upperparts\_color-brown} \wedge \neg \text{has\_underparts\_color-white }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Nashville\_Warbler} \leftrightarrow \text{has\_under\_tail\_color-grey} \wedge \text{has\_back\_pattern-multi-colored} \wedge \neg \text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_upper\_tail\_color-grey} \wedge \neg \text{has\_forehead\_color-yellow} \wedge \neg \text{has\_forehead\_color-black} \wedge \neg \text{has\_nape\_color-blue} \wedge \neg \text{has\_back\_pattern-solid} \wedge \neg \text{has\_primary\_color-black }$ & 95.41\% & 99.83\% \\
\hline
$ \text{Orange\_crowned\_Warbler} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_breast\_pattern-solid} \wedge \text{has\_tail\_pattern-multi-colored} \wedge \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_upperparts\_color-black} \wedge \neg \text{has\_throat\_color-yellow} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_bill\_color-black} \wedge \neg \text{has\_wing\_pattern-solid} \wedge \neg \text{has\_wing\_pattern-multi-color }$ & 95.41\% & 98.64\% \\
\hline
$ \text{Palm\_Warbler} \leftrightarrow \text{has\_throat\_color-yellow} \wedge \neg \text{has\_underparts\_color-yellow} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_back\_color-buff} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.49\% \\
\hline
$ \text{Pine\_Warbler} \leftrightarrow \text{has\_wing\_color-white} \wedge \text{has\_upper\_tail\_color-grey} \wedge \neg \text{has\_wing\_color-brown} \wedge \neg \text{has\_back\_color-grey} \wedge \neg \text{has\_belly\_color-white} \wedge \neg \text{has\_bill\_color-black} \wedge \neg \text{has\_wing\_pattern-solid }$ & 92.81\% & 99.83\% \\
\hline
$ \text{Prairie\_Warbler} \leftrightarrow \text{has\_tail\_pattern-multi-colored} \wedge \text{has\_crown\_color-yellow} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_size-small\_5\_-\_9\_in }$ & 89.91\% & 100.00\% \\
\hline
$ \text{Prothonotary\_Warbler} \leftrightarrow \text{has\_head\_pattern-plain} \wedge \text{has\_leg\_color-grey} \wedge \text{has\_bill\_color-black} \wedge \neg \text{has\_wing\_color-black} \wedge \neg \text{has\_underparts\_color-white} \wedge \neg \text{has\_back\_pattern-solid} \wedge \neg \text{has\_wing\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Swainson\_Warbler} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_crown\_color-brown} \wedge \neg \text{has\_throat\_color-white} \wedge \neg \text{has\_bill\_length-shorter\_than\_head }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Tennessee\_Warbler} \leftrightarrow \text{has\_back\_color-yellow} \wedge \neg \text{has\_breast\_color-yellow }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Wilson\_Warbler} \leftrightarrow \text{has\_head\_pattern-capped} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_underparts\_color-white }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Worm\_eating\_Warbler} \leftrightarrow \text{has\_throat\_color-yellow} \wedge \text{has\_forehead\_color-black} \wedge \neg \text{has\_primary\_color-yellow }$ & 94.40\% & 99.83\% \\
\hline
$ \text{Yellow\_Warbler} \leftrightarrow \text{has\_forehead\_color-yellow} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_belly\_pattern-solid }$ & 83.29\% & 100.00\% \\
\hline
$ \text{Northern\_Waterthrush} \leftrightarrow \text{has\_breast\_pattern-striped} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_primary\_color-black }$ & 74.83\% & 99.32\% \\
\hline
$ \text{Louisiana\_Waterthrush} \leftrightarrow \text{has\_breast\_pattern-striped} \wedge \text{has\_tail\_pattern-solid} \wedge \neg \text{has\_tail\_shape-notched\_tail} \wedge \neg \text{has\_bill\_color-black }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Bohemian\_Waxwing} \leftrightarrow \text{has\_throat\_color-black} \wedge \text{has\_under\_tail\_color-yellow} \wedge \text{has\_tail\_pattern-multi-colored} \wedge \neg \text{has\_bill\_shape-all-purpose} \wedge \neg \text{has\_back\_color-black} \wedge \neg \text{has\_tail\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Cedar\_Waxwing} \leftrightarrow \text{has\_under\_tail\_color-grey} \wedge \text{has\_belly\_color-buff} \wedge \neg \text{has\_upperparts\_color-grey }$ & 100.00\% & 100.00\% \\
\hline
$ \text{American\_Three\_toed\_Woodpecker} \leftrightarrow \text{has\_back\_color-white} \wedge \neg \text{has\_underparts\_color-black} \wedge \neg \text{has\_belly\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Pileated\_Woodpecker} \leftrightarrow \text{has\_tail\_shape-notched\_tail} \wedge \text{has\_forehead\_color-red} \wedge \neg \text{has\_bill\_length-shorter\_than\_head }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Red\_bellied\_Woodpecker} \leftrightarrow \text{has\_forehead\_color-red} \wedge \text{has\_wing\_pattern-striped} \wedge \neg \text{has\_tail\_pattern-solid }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Red\_cockaded\_Woodpecker} \leftrightarrow \text{has\_head\_pattern-capped} \wedge \text{has\_belly\_color-black }$ & 92.81\% & 100.00\% \\
\hline
$ \text{Red\_headed\_Woodpecker} \leftrightarrow \text{has\_bill\_shape-dagger} \wedge \neg \text{has\_throat\_color-white }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Downy\_Woodpecker} \leftrightarrow \text{has\_bill\_shape-all-purpose} \wedge \text{has\_nape\_color-white} \wedge \text{has\_back\_pattern-multi-colored }$ & 100.00\% & 99.83\% \\
\hline
$ \text{Bewick\_Wren} \leftrightarrow \text{has\_under\_tail\_color-black} \wedge \text{has\_shape-perching-like} \wedge \text{has\_back\_pattern-solid} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_bill\_color-black }$ & 83.29\% & 100.00\% \\
\hline
$ \text{Cactus\_Wren} \leftrightarrow \text{has\_underparts\_color-black} \wedge \text{has\_under\_tail\_color-white} \wedge \text{has\_nape\_color-white} \wedge \neg \text{has\_upperparts\_color-black} \wedge \neg \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_bill\_color-black }$ & 96.11\% & 100.00\% \\
\hline
$ \text{Carolina\_Wren} \leftrightarrow \text{has\_size-very\_small\_3\_-\_5\_in} \wedge \text{has\_bill\_color-grey }$ & 83.29\% & 99.83\% \\
\hline
$ \text{House\_Wren} \leftrightarrow \text{has\_breast\_color-buff} \wedge \neg \text{has\_forehead\_color-black} \wedge \neg \text{has\_wing\_shape-rounded-wings} \wedge \neg \text{has\_size-small\_5\_-\_9\_in} \wedge \neg \text{has\_size-medium\_9\_-\_16\_in} \wedge \neg \text{has\_size-very\_small\_3\_-\_5\_in }$ & 89.96\% & 99.66\% \\
\hline
$ \text{Marsh\_Wren} \leftrightarrow \text{has\_wing\_color-black} \wedge \text{has\_nape\_color-brown} \wedge \text{has\_belly\_pattern-solid} \wedge \neg \text{has\_bill\_shape-cone} \wedge \neg \text{has\_upperparts\_color-grey} \wedge \neg \text{has\_forehead\_color-grey} \wedge \neg \text{has\_under\_tail\_color-black} \wedge \neg \text{has\_size-very\_small\_3\_-\_5\_in} \wedge \neg \text{has\_back\_pattern-solid} \wedge \neg \text{has\_primary\_color-white} \wedge \neg \text{has\_wing\_pattern-striped} \wedge \neg \text{has\_wing\_pattern-multi-color }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Rock\_Wren} \leftrightarrow \text{has\_under\_tail\_color-buff} \wedge \neg \text{has\_upperparts\_color-buff }$ & 100.00\% & 100.00\% \\
\hline
$ \text{Winter\_Wren} \leftrightarrow \text{has\_underparts\_color-buff} \wedge \text{has\_breast\_color-brown} \wedge \neg \text{has\_upperparts\_color-black} \wedge \neg \text{has\_breast\_pattern-solid} \wedge \neg \text{has\_throat\_color-white }$ & 94.40\% & 100.00\% \\
\hline
$ \text{Common\_Yellowthroat} \leftrightarrow \text{has\_forehead\_color-black} \wedge \text{has\_under\_tail\_color-yellow} \wedge \neg \text{has\_crown\_color-black }$ & 100.00\% & 100.00\% \\
\hline
\end{longtable}
